Coupled BEM-FEM for the convected Helmholtz equation with non-uniform flow in a bounded domain

We consider the convected Helmholtz equation modeling linear acoustic propagation at a fixed frequency in a subsonic flow around a scattering object. The flow is supposed to be uniform in the exterior domain far from the object, and potential in the interior domain close to the object. Our key idea is the reformulation of the original problem using the Prandtl--Glauert transformation on the whole flow domain, yielding (i) the classical Helmholtz equation in the exterior domain and (ii) an anisotropic diffusive PDE with skew-symmetric first-order perturbation in the interior domain such that its transmission condition at the coupling boundary naturally fits the Neumann condition from the classical Helmholtz equation. Then, efficient off-the-shelf tools can be used to perform the BEM-FEM coupling, leading to two novel variational formulations for the convected Helmholtz equation. The first formulation involves one surface unknown and can be affected by resonant frequencies, while the second formulation avoids resonant frequencies and involves two surface unknowns. Numerical simulations are presented to compare the two formulations.

==> cond.tikz.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{semilogyaxis}[
xlabel={distance to resonant frequency (Hz)},
ylabel={cond($A^{\rm unstab}$), cond($A^{\rm stab}$)},
xmin=-6, xmax=6,
ymin=100, ymax=1000000000,
axis on top,
width=\figurewidth,
height=\figureheight,
legend style={at={(0.03,0.97)}, anchor=north west},
legend entries={Mesh 1,Mesh 2,Mesh 3,Mesh 4}
]
\addplot [green!50.0!black]
coordinates {
(-4.79999999999995,2299.83681109249) (-4.40000000000009,2506.88747343593) (-4,2755.40906606878) (-3.59999999999991,3059.22454907527) (-3.20000000000005,3439.06842840919) (-2.79999999999995,3927.52357626878) (-2.40000000000009,4578.89487330695) (-2,5490.93122471856) (-1.59999999999991,6859.1306098693) (-1.20000000000005,9139.65526942923) (-0.799999999999955,13700.9927018608) (-0.5,21911.7044789636) (-0.450000000000045,24344.5367100593) (-0.400000000000091,27385.5865351633) (-0.349999999999909,31295.5189304416) (-0.299999999999955,36508.7757499202) (-0.25,43807.3528731114) (-0.200000000000045,54755.2435732501) (-0.150000000000091,73001.7708161708) (-0.0999999999999091,109494.930982114) (-0.0499999999999545,218975.022042835) (0,252562259.4263) (0.0499999999999545,218940.375381609) (0.0999999999999091,109462.936604633) (0.150000000000091,72970.2676138287) (0.200000000000045,54723.9122948463) (0.25,43776.1011847993) (0.299999999999955,36477.5673105723) (0.349999999999909,31264.3365843962) (0.400000000000091,27354.4211407955) (0.450000000000045,24313.3829543297) (0.5,21880.5590653537) (0.799999999999955,13669.8692346576) (1.20000000000005,9108.54035470381) (1.59999999999991,6828.01976006251) (2,5459.82365796067) (2.40000000000009,4547.79090507614) (2.79999999999995,3896.42412245421) (3.20000000000005,3407.97493315024) (3.59999999999991,3028.13905979021) (4,2724.33440790345) (4.40000000000009,2475.8275473181) (4.79999999999995,2268.79710677484) 
};
\addplot [red]
coordinates {
(-4.79999999999995,1501.23472832908) (-4.40000000000009,1636.42772417197) (-4,1798.6836564218) (-3.59999999999991,1997.02346224554) (-3.20000000000005,2244.97856230296) (-2.79999999999995,2563.81263748891) (-2.40000000000009,2988.9651850236) (-2,3584.22734910524) (-1.59999999999991,4477.18152205436) (-1.20000000000005,5965.52025522537) (-0.799999999999955,8942.32261874757) (-0.5,14300.7059583812) (-0.450000000000045,15888.3896887434) (-0.400000000000091,17872.9999016672) (-0.400000000000091,17872.9999016672) (-0.349999999999909,20424.6487717678) (-0.299999999999955,23826.8572064608) (-0.25,28589.9642838035) (-0.200000000000045,35734.6520876623) (-0.150000000000091,47642.5253941925) (-0.0999999999999091,71458.4616039677) (-0.0499999999999545,142907.423317779) (0,36622742.7911074) (0,36622742.7911074) (0.0499999999999545,142874.063533822) (0.0999999999999091,71433.1432985486) (0.150000000000091,47618.6963051324) (0.200000000000045,35711.3442542703) (0.25,28566.8977481519) (0.299999999999955,23803.9217787137) (0.349999999999909,20401.7924316189) (0.400000000000091,17850.1949272453) (0.400000000000091,17850.1949272453) (0.450000000000045,15865.6199661441) (0.799999999999955,8919.64431649787) (1.20000000000005,5942.86693807738) (1.59999999999991,4454.53878385452) (2,3561.59156714257) (2.40000000000009,2966.33543388474) (2.79999999999995,2541.18895833418) (3.20000000000005,2222.36144889556) (3.59999999999991,1974.41368107711) (4,1776.0821836646) (4.40000000000009,1613.8357333959) (4.79999999999995,1478.65360709205) 
};
\addplot [black]
coordinates {
(-4.79999999999995,1250.89468855067) (-4.40000000000009,1363.32277160918) (-4,1498.24987578931) (-3.59999999999991,1663.17565916803) (-3.20000000000005,1869.34961189711) (-2.79999999999995,2134.44950802329) (-2.40000000000009,2487.93830898259) (-2,2982.84934995389) (-1.59999999999991,3725.24929697807) (-1.20000000000005,4962.62695212552) (-0.799999999999955,7437.44772155138) (-0.5,11892.1843286471) (-0.450000000000045,13212.1084193018) (-0.400000000000091,14862.011842624) (-0.400000000000091,14862.011842624) (-0.349999999999909,16983.3113692058) (-0.299999999999955,19811.6983336375) (-0.25,23771.4078273734) (-0.200000000000045,29710.8782575851) (-0.150000000000091,39609.6564541176) (-0.0999999999999091,59405.36510524) (-0.0499999999999545,118766.404103872) (0,4311897.55623657) (0,4311897.55623657) (0.0499999999999545,118732.539995869) (0.0999999999999091,59377.9207349815) (0.150000000000091,39583.4021300551) (0.200000000000045,29685.0405409839) (0.25,23745.7629584946) (0.299999999999955,19786.1582283046) (0.349999999999909,16957.8344370712) (0.400000000000091,14836.575915679) (0.400000000000091,14836.5759156805) (0.450000000000045,13186.7006085093) (0.799999999999955,7412.11232519738) (1.20000000000005,4937.31029456483) (1.59999999999991,3699.93934368535) (2,2957.54266251109) (2.40000000000009,2462.63357222028) (2.79999999999995,2109.14613663946) (3.20000000000005,1844.04732800002) (3.59999999999991,1637.87433443535) (4,1472.94946354878) (4.40000000000009,1338.02327455064) (4.79999999999995,1225.59614226711) 
};
\addplot [blue]
coordinates {
(-4.79999999999995,654.393142995924) (-4.40000000000009,713.139137370511) (-4,783.639528621129) (-3.59999999999991,869.812373105919) (-3.20000000000005,977.534708642029) (-2.79999999999995,1116.041780126) (-2.40000000000009,1300.72542460631) (-2,1559.2903047175) (-1.59999999999991,1947.14364898204) (-1.20000000000005,2593.56001704366) (-0.799999999999955,3886.30232579125) (-0.5,6212.69705640676) (-0.450000000000045,6901.81725556537) (-0.400000000000091,7763.07430150078) (-0.400000000000091,7763.07430150078) (-0.349999999999909,8870.1421696842) (-0.299999999999955,10345.7081509748) (-0.25,12410.3261417097) (-0.200000000000045,15504.1642112858) (-0.150000000000091,20650.1830853842) (-0.0999999999999091,30889.0652575185) (-0.0499999999999545,60910.3889121213) (0,318972.478165736) (0,318972.478165736) (0.0499999999999545,60933.971928569) (0.0999999999999091,30884.0137080609) (0.150000000000091,20639.560387874) (0.200000000000045,15491.5709120197) (0.25,12396.8170645001) (0.299999999999955,10331.7006356229) (0.349999999999909,8855.8337773131) (0.400000000000091,7748.57049264951) (0.400000000000091,7748.57049264951) (0.450000000000045,6887.17940719788) (0.799999999999955,3871.31926462134) (1.20000000000005,2578.48807205727) (1.59999999999991,1932.04051446964) (2,1544.17265087565) (2.40000000000009,1285.59979661029) (2.79999999999995,1100.91125371239) (3.20000000000005,962.400910413457) (3.59999999999991,854.676237525012) (4,768.501625780753) (4.40000000000009,697.999830825189) (4.79999999999995,639.252672237076) 
};
\addplot [green!50.0!black, dashed]
coordinates {
(-4.79999999999995,31419.6026793228) (-4.40000000000009,31402.8107151517) (-4,31386.0321290716) (-3.59999999999991,31369.2669068378) (-3.20000000000005,31352.5150342242) (-2.79999999999995,31335.7764970244) (-2.40000000000009,31319.0512810511) (-2,31302.339372137) (-1.59999999999991,31285.640756135) (-1.20000000000005,31268.9554189172) (-0.799999999999955,31252.2833463757) (-0.400000000000091,31235.6245244204) (0,31218.9789389829) (0.400000000000091,31202.3465760144) (0.450000000000045,31200.2684596493) (0.5,31198.1905496389) (0.799999999999955,31185.7274214846) (1.20000000000005,31169.1214613822) (1.59999999999991,31152.5286817183) (2,31135.94906852) (2.40000000000009,31119.3826078368) (2.79999999999995,31102.8292857364) (3.20000000000005,31086.2890883061) (3.59999999999991,31069.7620016539) (4,31053.2480119045) (4.40000000000009,31036.7471052051) (4.79999999999995,31020.2592677198) 
};
\addplot [red, dashed]
coordinates {
(-4.79999999999995,16060.4645746397) (-4.40000000000009,16051.8773133872) (-4,16043.296878428) (-3.59999999999991,16034.7232625271) (-3.20000000000005,16026.1564584594) (-2.79999999999995,16017.5964590102) (-2.40000000000009,16009.0432569729) (-2,16000.4968451513) (-1.59999999999991,15991.9572163591) (-1.20000000000005,15983.424363418) (-0.799999999999955,15974.8982791614) (-0.400000000000091,15966.3789564298) (0,15957.8663880748) (0.400000000000091,15949.3605669566) (0.799999999999955,15940.8614859447) (1.20000000000005,15932.3691379186) (1.59999999999991,15923.883515768) (2,15915.4046123894) (2.40000000000009,15906.9324206921) (2.79999999999995,15898.4669335911) (3.20000000000005,15890.0081440131) (3.59999999999991,15881.5560448944) (4,15873.1106291785) (4.40000000000009,15864.6718898205) (4.79999999999995,15856.2398197833) 
};
\addplot [black, dashed]
coordinates {
(-4.79999999999995,3943.77038220908) (-4.40000000000009,3941.64253614837) (-4,3939.51637329059) (-3.59999999999991,3937.39189185674) (-3.20000000000005,3935.26909007027) (-2.79999999999995,3933.14796615687) (-2.40000000000009,3931.02851834469) (-2,3928.9107448643) (-1.59999999999991,3926.79464394862) (-1.20000000000005,3924.68021383296) (-0.799999999999955,3922.56745275496) (-0.400000000000091,3920.45635895476) (0,3918.34693067474) (0.400000000000091,3916.23916615976) (0.799999999999955,3914.13306365704) (1.20000000000005,3912.0286214161) (1.59999999999991,3909.92583768899) (2,3907.82471072995) (2.40000000000009,3905.72523879575) (2.79999999999995,3903.62742014539) (3.20000000000005,3901.53125304037) (3.59999999999991,3899.43673574449) (4,3897.34386652386) (4.40000000000009,3895.25264364705) (4.79999999999995,3893.163065385) 
};
\addplot [blue, dashed]
coordinates {
(-4.79999999999995,1271.95907094572) (-4.40000000000009,1271.26020554696) (-4,1270.5618877374) (-3.59999999999991,1269.86411694513) (-3.20000000000005,1269.16689259903) (-2.79999999999995,1268.47021412867) (-2.40000000000009,1267.77408096443) (-2,1267.07849253743) (-1.59999999999991,1266.38344827952) (-1.20000000000005,1265.68894762331) (-0.799999999999955,1264.99499000216) (-0.400000000000091,1264.30157485017) (0,1263.60870160221) (0.400000000000091,1262.91636969385) (0.799999999999955,1262.22457856144) (1.20000000000005,1261.53332764204) (1.59999999999991,1260.84261637348) (2,1260.15244419432) (2.40000000000009,1259.46281054384) (2.79999999999995,1258.77371486207) (3.20000000000005,1258.08515658977) (3.59999999999991,1257.39713516844) (4,1256.70965004031) (4.40000000000009,1256.02270064835) (4.79999999999995,1255.33628643621) 
};
\addplot [green!50.0!black, mark=x, mark options={fill=black}, only marks]
coordinates {
(0,252562259.4263) 
};
\addplot [red, mark=x, mark options={fill=black}, only marks]
coordinates {
(0,36622742.7911074) 
};
\addplot [black, mark=x, only marks]
coordinates {
(0,4311897.55623657) 
};
\addplot [blue, mark=x, mark options={fill=black}, only marks]
coordinates {
(0,318972.478165736) 
};
\path [draw=black, fill opacity=0] (axis cs:13,1)--(axis cs:13,1);

\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\end{semilogyaxis}

\end{tikzpicture}

==> condM.tikz.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color1}{rgb}{0,0.75,0.75}
\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{semilogyaxis}[
xlabel={distance to resonant frequency (Hz)},
ylabel={cond($A^{\rm stab}$)},
xmin=-6, xmax=6,
ymin=1000, ymax=1000000,
axis on top,
width=\figurewidth,
height=\figureheight,
legend style={at={(0.03,0.97)}, anchor=north west},
legend entries={$\eta = 0.001$,$\eta = 0.01$,$\eta = 0.1$,$\eta = 1$,$\eta = 10$,$\eta = 100$}
]
\addplot [thick, blue]
coordinates {
(-4.79999999999995,7921.11466332663) (-4.40000000000009,8632.58853010844) (-4,9486.37520830168) (-3.59999999999991,10529.887645335) (-3.20000000000005,11834.2261454598) (-2.79999999999995,13511.0773609782) (-2.40000000000009,15746.4815923389) (-2,18875.0190124443) (-1.59999999999991,23564.8622827252) (-1.20000000000005,31370.6921820676) (-0.799999999999955,46925.7187837448) (-0.5,74634.5860489026) (-0.450000000000045,82749.0787378875) (-0.400000000000091,92817.6430949406) (-0.400000000000091,92817.6430949406) (-0.349999999999909,105627.392552623) (-0.299999999999955,122440.332853985) (-0.25,145396.831477231) (-0.200000000000045,178375.325299235) (-0.150000000000091,228911.290113613) (-0.0999999999999091,312041.207904842) (-0.0499999999999545,447645.652304601) (0,554961.406783114) (0,554961.406783114) (0.0499999999999545,445331.655458363) (0.0999999999999091,310400.052784514) (0.150000000000091,227865.491864593) (0.200000000000045,177650.605136072) (0.25,144849.870061957) (0.299999999999955,121999.106218188) (0.349999999999909,105253.33726942) (0.400000000000091,92488.6357297223) (0.400000000000091,92488.6357297223) (0.450000000000045,82451.6391467077) (0.799999999999955,46712.1714975801) (1.20000000000005,31179.3536740887) (1.59999999999991,23381.3592127603) (2,18695.1529051546) (2.40000000000009,15568.5931383626) (2.79999999999995,13334.3813925266) (3.20000000000005,11658.3035383752) (3.59999999999991,10354.4944039775) (4,9311.35966515577) (4.40000000000009,8457.85143568602) (4.79999999999995,7746.58832055339) 
};
\addplot [thick, green!50.0!black]
coordinates {
(-4.79999999999995,7828.22988384769) (-4.40000000000009,8511.99872244508) (-4,9326.04038923234) (-3.59999999999991,10310.5242632865) (-3.20000000000005,11523.441438235) (-2.79999999999995,13051.1988184687) (-2.40000000000009,15027.1163959733) (-2,17664.4168519893) (-1.59999999999991,21313.8298399552) (-1.20000000000005,26544.9582572573) (-0.799999999999955,34104.6430266309) (-0.5,41271.0758843787) (-0.450000000000045,42488.2918495034) (-0.400000000000091,43672.7602287581) (-0.400000000000091,43672.7602287581) (-0.349999999999909,44803.0540119246) (-0.299999999999955,45855.1727006635) (-0.25,46803.3547322558) (-0.200000000000045,47621.3103597654) (-0.150000000000091,48283.837000028) (-0.0999999999999091,48768.6866479412) (-0.0499999999999545,49058.4618295112) (0,49142.254568079) (0,49142.254568079) (0.0499999999999545,49016.7431436704) (0.0999999999999091,48686.5384571296) (0.150000000000091,48163.7114227762) (0.200000000000045,47466.5940849682) (0.25,46618.0793585871) (0.299999999999955,45643.709777889) (0.349999999999909,44569.8348746491) (0.400000000000091,43422.047757291) (0.400000000000091,43422.047757291) (0.450000000000045,42224.0164331793) (0.799999999999955,33817.7198901509) (1.20000000000005,26284.697108477) (1.59999999999991,21078.8334071055) (2,17446.6795052253) (2.40000000000009,14820.7924693737) (2.79999999999995,12852.5828197118) (3.20000000000005,11330.1972608908) (3.59999999999991,10121.1422317324) (4,9139.51416700613) (4.40000000000009,8327.63675979833) (4.79999999999995,7645.54350814054) 
};
\addplot [thick, red]
coordinates {
(-4.79999999999995,4186.85530818717) (-4.40000000000009,4278.42089313683) (-4,4367.42726826332) (-3.59999999999991,4452.79829758291) (-3.20000000000005,4533.36246005759) (-2.79999999999995,4607.8779260319) (-2.40000000000009,4675.06786147281) (-2,4733.66557897202) (-1.59999999999991,4782.46780783113) (-1.20000000000005,4820.39285550835) (-0.799999999999955,4846.53904642429) (-0.5,4858.00663079435) (-0.450000000000045,4859.22250944477) (-0.400000000000091,4860.23788404873) (-0.400000000000091,4860.23788404873) (-0.349999999999909,4861.05223574309) (-0.299999999999955,4861.6651200639) (-0.25,4862.07616743435) (-0.200000000000045,4862.28508357769) (-0.150000000000091,4862.29164985371) (-0.0999999999999091,4862.09572351391) (-0.0499999999999545,4861.69723788146) (0,4861.09620244862) (0,4861.09620244862) (0.0499999999999545,4860.29270289712) (0.0999999999999091,4859.28690103664) (0.150000000000091,4858.07903466658) (0.200000000000045,4856.6694173565) (0.25,4855.05843814931) (0.299999999999955,4853.24656118499) (0.349999999999909,4851.23432524679) (0.400000000000091,4849.02234323276) (0.400000000000091,4849.02234323276) (0.450000000000045,4846.61130155054) (0.799999999999955,4824.23308705395) (1.20000000000005,4787.24041505356) (1.59999999999991,4738.8197161717) (2,4679.96327372538) (2.40000000000009,4611.82433619237) (2.79999999999995,4535.65759005674) (3.20000000000005,4452.76144033844) (3.59999999999991,4364.42639914534) (4,4271.89241594332) (4.40000000000009,4176.31648141162) (4.79999999999995,4078.75054519277) 
};
\addplot [very thick, black]
coordinates {
(-4.79999999999995,1271.95907094572) (-4.40000000000009,1271.26020554696) (-4,1270.5618877374) (-3.59999999999991,1269.86411694513) (-3.20000000000005,1269.16689259902) (-2.79999999999995,1268.47021412867) (-2.40000000000009,1267.77408096443) (-2,1267.07849253743) (-1.59999999999991,1266.38344827951) (-1.20000000000005,1265.68894762331) (-0.799999999999955,1264.99499000216) (-0.5,1264.47487781261) (-0.450000000000045,1264.38822209722) (-0.400000000000091,1264.30157485018) (-0.400000000000091,1264.30157485018) (-0.349999999999909,1264.21493607039) (-0.299999999999955,1264.12830575675) (-0.25,1264.04168390815) (-0.200000000000045,1263.95507052349) (-0.150000000000091,1263.86846560166) (-0.0999999999999091,1263.78186914158) (-0.0499999999999545,1263.69528114213) (0,1263.60870160221) (0,1263.60870160221) (0.0499999999999545,1263.52213052072) (0.0999999999999091,1263.43556789657) (0.150000000000091,1263.34901372863) (0.200000000000045,1263.26246801582) (0.25,1263.17593075705) (0.299999999999955,1263.08940195119) (0.349999999999909,1263.00288159716) (0.400000000000091,1262.91636969385) (0.400000000000091,1262.91636969385) (0.450000000000045,1262.82986624017) (0.799999999999955,1262.22457856144) (1.20000000000005,1261.53332764204) (1.59999999999991,1260.84261637348) (2,1260.15244419432) (2.40000000000009,1259.46281054384) (2.79999999999995,1258.77371486206) (3.20000000000005,1258.08515658977) (3.59999999999991,1257.39713516845) (4,1256.70965004032) (4.40000000000009,1256.02270064835) (4.79999999999995,1255.33628643622) 
};
\addplot [very thick, color0, dashed]
coordinates {
(-4.79999999999995,1272.91697079292) (-4.40000000000009,1272.2183307694) (-4,1271.52024716329) (-3.59999999999991,1270.82272028195) (-3.20000000000005,1270.12575054898) (-2.79999999999995,1269.42933852367) (-2.40000000000009,1268.73348492448) (-2,1268.03819065767) (-1.59999999999991,1267.34345685228) (-1.20000000000005,1266.64928490338) (-0.799999999999955,1265.95567652566) (-0.5,1265.43584133339) (-0.450000000000045,1265.34923314072) (-0.400000000000091,1265.26263382071) (-0.400000000000091,1265.26263382071) (-0.349999999999909,1265.17604337881) (-0.299999999999955,1265.08946182062) (-0.25,1265.00288915189) (-0.200000000000045,1264.91632537852) (-0.150000000000091,1264.82977050655) (-0.0999999999999091,1264.7432245422) (-0.0499999999999545,1264.65668749183) (0,1264.57015936196) (0,1264.57015936196) (0.0499999999999545,1264.48364015931) (0.0999999999999091,1264.39712989073) (0.150000000000091,1264.31062856328) (0.200000000000045,1264.22413618421) (0.25,1264.13765276094) (0.299999999999955,1264.05117830108) (0.349999999999909,1263.96471281246) (0.400000000000091,1263.87825630311) (0.400000000000091,1263.87825630311) (0.450000000000045,1263.79180878126) (0.799999999999955,1263.18692851788) (1.20000000000005,1262.49618078237) (1.59999999999991,1261.80601901563) (2,1261.11645060172) (2.40000000000009,1260.42748482719) (2.79999999999995,1259.73913348526) (3.20000000000005,1259.05141172597) (3.59999999999991,1258.36433927751) (4,1257.67794224264) (4.40000000000009,1256.99225581307) (4.79999999999995,1256.30732849973) 
};
\addplot [thick, color1]
coordinates {
(-4.79999999999995,2647.46364572615) (-4.40000000000009,2646.69731648223) (-4,2645.9313879799) (-3.59999999999991,2645.16586094142) (-3.20000000000005,2644.4007364379) (-2.79999999999995,2643.63601604429) (-2.40000000000009,2642.87170208481) (-2,2642.1077980373) (-1.59999999999991,2641.34430923105) (-1.20000000000005,2640.58124412097) (-0.799999999999955,2639.81861678172) (-0.5,2639.24694792963) (-0.450000000000045,2639.15169618314) (-0.400000000000091,2639.05645224337) (-0.400000000000091,2639.05645224337) (-0.349999999999909,2638.96121623166) (-0.299999999999955,2638.86598828154) (-0.25,2638.77076854018) (-0.200000000000045,2638.67555717032) (-0.150000000000091,2638.58035435231) (-0.0999999999999091,2638.48516028652) (-0.0499999999999545,2638.38997519622) (0,2638.29479933092) (0,2638.29479933092) (0.0499999999999545,2638.19963297033) (0.0999999999999091,2638.10447642909) (0.150000000000091,2638.00933006232) (0.200000000000045,2637.9141942724) (0.25,2637.81906951706) (0.299999999999955,2637.72395631919) (0.349999999999909,2637.62885527888) (0.400000000000091,2637.53376708818) (0.400000000000091,2637.53376708818) (0.450000000000045,2637.43869254938) (0.799999999999955,2636.77365762375) (1.20000000000005,2636.01572820862) (1.59999999999991,2635.28003834896) (2,2658.49883593032) (2.40000000000009,2691.1847075289) (2.79999999999995,2724.76137993026) (3.20000000000005,2759.25247313305) (3.59999999999991,2794.68895325075) (4,2831.10525492974) (4.40000000000009,2868.53858537654) (4.79999999999995,2907.02872614534) 
};
\path [draw=black, fill opacity=0] (axis cs:13,1)--(axis cs:13,1);

\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\end{semilogyaxis}

\end{tikzpicture}

==> condwide.tikz.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{semilogyaxis}[
xlabel={frequency (Hz)},
ylabel={cond($A^{\rm unstab}$), cond($A^{\rm stab}$)},
xmin=1200, xmax=3000,
ymin=100, ymax=100000,
axis on top,
width=\figurewidth,
height=\figureheight,
legend style={at={(0.03,0.03)}, anchor=south west},
legend entries={unstable formulation \eqref{eq:coupledvf},stable formulation \eqref{eq:weakcouptrans}}
]
\addplot [thick, black]
coordinates {
(1256.94304,1301.72137848471) (1261.94304,1291.09386574506) (1266.94304,1280.5920168009) (1271.94304,1270.21385994145) (1276.94304,1259.95746198292) (1281.94304,1249.82092736817) (1286.94304,1239.80239729168) (1291.94304,1229.90004884724) (1296.94304,1220.11209419952) (1301.94304,1210.43677977736) (1306.94304,1200.8723854884) (1311.94304,1191.41722395528) (1316.94304,1182.06963977151) (1321.94304,1172.82800877732) (1326.94304,1163.69073735444) (1331.94304,1154.6562617394) (1336.94304,1145.72304735471) (1341.94304,1136.88958815765) (1346.94304,1128.15440600574) (1351.94304,1119.51605003851) (1356.94304,1110.97309607562) (1361.94304,1102.52414602983) (1366.94304,1094.16782733548) (1371.94304,1085.90279239106) (1376.94304,1077.72771801623) (1381.94304,1069.64130492254) (1386.94304,1061.642277197) (1391.94304,1053.72938179941) (1396.94304,1045.90138807126) (1401.94304,1038.15708725757) (1406.94304,1030.49529203996) (1411.94304,1022.91483608185) (1416.94304,1015.41457358373) (1421.94304,1007.99337885028) (1426.94304,1000.65014586689) (1431.94304,993.383787886902) (1436.94304,986.193237027704) (1441.94304,979.077443876317) (1446.94304,972.03537710329) (1451.94304,965.06602308427) (1456.94304,958.168385528096) (1461.94304,951.341485109862) (1466.94304,944.584359106522) (1471.94304,937.896061029785) (1476.94304,931.27566024869) (1481.94304,924.72224158521) (1486.94304,918.234904847189) (1491.94304,911.812764221128) (1496.94304,905.454947335579) (1501.94304,899.160593786267) (1506.94304,1114.42839401123) (1511.94304,4812.03847567606) (1516.94304,2024.33130494033) (1521.94304,874.611219454899) (1526.94304,868.613186099477) (1531.94304,862.682193776162) (1536.94304,856.809307073564) (1541.94304,1788.20735827553) (1546.94304,3372.17822498106) (1551.94304,839.530776989316) (1556.94304,833.882054438142) (1561.94304,828.287642666139) (1566.94304,822.746790724677) (1571.94304,817.258816068294) (1576.94304,811.823048458605) (1581.94304,806.438828632697) (1586.94304,801.105507874584) (1591.94304,795.822447737383) (1596.94304,790.589019812955) (1601.94304,785.404605523712) (1606.94304,780.26859592709) (1611.94304,775.180391528912) (1616.94304,770.139402103043) (1621.94304,765.145046517077) (1626.94304,760.196752562345) (1631.94304,755.293956788404) (1636.94304,750.436104341685) (1641.94304,745.622648807764) (1646.94304,740.85305205714) (1651.94304,736.126784094573) (1656.94304,731.443322911719) (1661.94304,726.802154342816) (1666.94304,722.202771923677) (1671.94304,717.644676753424) (1676.94304,713.127377359423) (1681.94304,708.650389564752) (1686.94304,704.213236358772) (1691.94304,699.815447769999) (1696.94304,695.456560741953) (1701.94304,691.136119011406) (1706.94304,686.853672989059) (1711.94304,682.608779642892) (1716.94304,678.401002383559) (1721.94304,674.22991095242) (1726.94304,670.095081311638) (1731.94304,665.99609553661) (1736.94304,661.932541710435) (1741.94304,657.904013820632) (1746.94304,653.910111657823) (1751.94304,649.950440716435) (1756.94304,646.024612097424) (1761.94304,642.132242412884) (1766.94304,638.272953692488) (1771.94304,634.446373291914) (1776.94304,630.652133802835) (1781.94304,626.889872964918) (1786.94304,623.159233579267) (1791.94304,619.459863423731) (1796.94304,615.791415169771) (1801.94304,612.153546300892) (1806.94304,608.545919032706) (1811.94304,604.968200234346) (1816.94304,601.420061351535) (1821.94304,597.901178331014) (1826.94304,594.411231546271) (1831.94304,590.949905724685) (1836.94304,587.516889876007) (1841.94304,584.111877221968) (1846.94304,580.734565127135) (1851.94304,577.384655030767) (1856.94304,574.061852379765) (1861.94304,570.765866562409) (1866.94304,567.496410842755) (1871.94304,564.253202295573) (1876.94304,561.03596174128) (1881.94304,557.844413680524) (1886.94304,554.678286227426) (1891.94304,551.537311040461) (1896.94304,548.421223248732) (1901.94304,545.329761370338) (1906.94304,542.262667217506) (1911.94304,539.219685779804) (1916.94304,536.200565078822) (1921.94304,533.205056038998) (1926.94304,530.232913131525) (1931.94304,527.283959289242) (1936.94304,863.93858081848) (1941.94304,3323.50671776208) (1946.94304,1754.21830805531) (1951.94304,850.210290297957) (1956.94304,7172.18021607829) (1961.94304,1308.28578463629) (1966.94304,532.604543107686) (1971.94304,504.497331434884) (1976.94304,501.746058357629) (1981.94304,805.797368011157) (1986.94304,37485.1890548268) (1991.94304,762.388377742069) (1996.94304,490.947929458959) (2001.94304,488.299050444452) (2006.94304,485.670038051662) (2011.94304,483.060688291035) (2016.94304,480.470805389258) (2021.94304,477.900196634913) (2026.94304,475.348671900251) (2031.94304,472.816043495008) (2036.94304,470.302126088096) (2041.94304,467.806736651674) (2046.94304,465.32969441509) (2051.94304,462.870820824317) (2056.94304,460.429939504425) (2061.94304,458.006876224474) (2066.94304,455.60145886384) (2071.94304,453.213517379781) (2076.94304,450.842883775989) (2081.94304,448.489392071829) (2086.94304,446.152878272253) (2091.94304,443.83318033815) (2096.94304,441.530138156961) (2101.94304,439.243593513323) (2106.94304,436.973390059429) (2111.94304,434.719373284331) (2116.94304,432.481390481143) (2121.94304,430.259290709871) (2126.94304,428.052924752416) (2131.94304,425.862145058683) (2136.94304,423.686805796641) (2141.94304,458.942748332045) (2146.94304,1183.53944799359) (2151.94304,1998.24470281421) (2156.94304,540.156232456534) (2161.94304,413.036953049072) (2166.94304,410.951196754686) (2171.94304,408.87998924484) (2176.94304,406.823130437946) (2181.94304,404.780480603015) (2186.94304,402.751907655021) (2191.94304,400.73728246536) (2196.94304,398.736477866937) (2201.94304,396.749368341018) (2206.94304,394.775829888044) (2211.94304,392.815739960958) (2216.94304,390.868977423331) (2221.94304,388.935422518766) (2226.94304,387.014956845798) (2231.94304,385.107463335783) (2236.94304,383.21282623256) (2241.94304,381.330931073195) (2246.94304,379.461664669453) (2251.94304,377.604915089753) (2256.94304,375.760571641515) (2261.94304,373.928524853725) (2276.94304,368.505087704145) (2281.94304,366.721156675574) (2286.94304,364.948992671364) (2291.94304,363.188493185246) (2296.94304,361.439556808192) (2301.94304,359.702083208103) (2306.94304,357.975973107977) (2311.94304,356.26112826256) (2316.94304,354.557451435149) (2321.94304,352.864846382816) (2326.94304,351.183217887074) (2331.94304,349.512472015462) (2336.94304,347.852517925023) (2341.94304,346.203296444145) (2346.94304,425.296787688681) (2351.94304,749.374291454592) (2356.94304,3403.91537134135) (2361.94304,1308.18079681953) (2366.94304,15023.6534814142) (2371.94304,738.174957002213) (2376.94304,497.927705400649) (2381.94304,1599.69612671597) (2386.94304,1561.3469648102) (2391.94304,478.836518643982) (2396.94304,328.743069865734) (2401.94304,338.160030809087) (2406.94304,747.366574995373) (2411.94304,14316.8999198698) (2416.94304,568.767268307385) (2421.94304,321.199745752254) (2426.94304,319.719131119716) (2431.94304,318.247807522844) (2436.94304,316.785620091385) (2441.94304,315.332488317574) (2446.94304,313.88833677526) (2451.94304,312.453091736853) (2456.94304,311.026680543758) (2461.94304,309.609031415891) (2466.94304,308.200073373271) (2471.94304,306.799736195246) (2476.94304,305.407950395056) (2481.94304,304.024647201566) (2486.94304,302.649758544782) (2491.94304,301.283217043509) (2496.94304,299.924955994354) (2501.94304,298.574909361585) (2506.94304,297.233011767617) (2511.94304,295.899198483876) (2516.94304,294.573405422004) (2521.94304,293.255569125249) (2526.94304,291.945626759995) (2531.94304,290.643516107338) (2536.94304,289.349175554628) (2541.94304,288.062544086866) (2546.94304,286.783561277793) (2551.94304,285.512167280497) (2556.94304,284.248302817192) (2561.94304,282.991909167879) (2566.94304,281.742928157639) (2571.94304,280.501302143646) (2576.94304,279.266974010705) (2581.94304,278.039887236702) (2586.94304,276.819986696395) (2591.94304,282.576178601199) (2596.94304,454.190062517833) (2601.94304,1178.12049343049) (2606.94304,1943.51584651244) (2611.94304,531.165901301411) (2616.94304,307.797912152953) (2621.94304,268.477927286873) (2626.94304,267.313254800507) (2631.94304,266.155528664338) (2636.94304,265.004501566083) (2641.94304,263.860095483856) (2646.94304,285.441806058396) (2651.94304,567.297651502876) (2656.94304,50313.8249590453) (2661.94304,627.537982914093) (2666.94304,283.90376096271) (2671.94304,257.129699672812) (2676.94304,256.030179460956) (2681.94304,254.936879986491) (2686.94304,253.849754321852) (2691.94304,252.768756446556) (2696.94304,251.693840836064) (2701.94304,250.624962402375) (2706.94304,249.562076474012) (2711.94304,248.50513878818) (2716.94304,247.454105496335) (2721.94304,246.408933203724) (2726.94304,245.369579120669) (2731.94304,244.336001671137) (2736.94304,243.308163817633) (2741.94304,242.286079266976) (2746.94304,282.876033242456) (2751.94304,425.104845335341) (2756.94304,880.996382408123) (2761.94304,9065.19615881264) (2766.94304,97834.9838747085) (2771.94304,686.855711910278) (2776.94304,1425.54083936649) (2781.94304,1389.17486027641) (2786.94304,425.715781288501) (2791.94304,459.60740174631) (2796.94304,2085.65247182089) (2801.94304,966.957583056922) (2806.94304,354.687166137963) (2811.94304,231.603222721249) (2816.94304,408.118386794344) (2821.94304,1831.76677064656) (2826.94304,1184.50483140398) (2831.94304,344.709457301759) (2836.94304,223.894524908611) (2841.94304,222.978009423467) (2846.94304,222.066400600308) (2851.94304,221.159659222962) (2856.94304,220.257750333761) (2861.94304,219.360639774846) (2866.94304,218.468293880569) (2871.94304,217.580679383848) (2876.94304,216.697763372329) (2881.94304,215.819513263126) (2886.94304,214.945896786379) (2891.94304,214.076881973569) (2896.94304,213.212437148659) (2901.94304,212.35253092101) (2906.94304,211.497132179449) (2911.94304,210.646210087131) (2916.94304,209.799734076967) (2921.94304,208.957673847432) (2926.94304,208.119999358687) (2931.94304,207.286680828908) (2946.94304,204.812566972751) 
};
\addplot [thick, black, dashed]
coordinates {
(1256.94304,23197.9014278127) (1266.94304,22830.941776078) (1276.94304,22472.5696954716) (1286.94304,22122.5193132603) (1296.94304,21780.5349670077) (1306.94304,21446.3707376453) (1316.94304,21119.7900072476) (1326.94304,20800.5650400664) (1336.94304,20488.4765854127) (1346.94304,20183.3135010984) (1356.94304,19884.8723962449) (1366.94304,19592.9572923212) (1376.94304,19307.3793013511) (1386.94304,19027.9563203402) (1396.94304,18754.5127409697) (1406.94304,18486.8791737369) (1416.94304,18224.8921857318) (1426.94304,17968.394051326) (1436.94304,17717.232515067) (1446.94304,17471.2605661255) (1456.94304,17230.3362235666) (1466.94304,16994.3223316056) (1476.94304,16763.0863637431) (1486.94304,16536.5002344406) (1496.94304,16314.4401174034) (1506.94304,16096.7862712907) (1516.94304,15883.4228762349) (1526.94304,15674.2378843946) (1536.94304,15469.1228825269) (1546.94304,15267.9729594025) (1556.94304,15070.686573025) (1566.94304,14877.165418736) (1576.94304,14687.3143019986) (1586.94304,14501.0410180878) (1596.94304,14318.256238722) (1606.94304,14138.8734047283) (1616.94304,13962.8086238416) (1626.94304,13789.9805730132) (1636.94304,13620.3104048552) (1646.94304,13453.7216579629) (1656.94304,13290.1401709457) (1666.94304,13129.4939999963) (1676.94304,12971.7133398509) (1686.94304,12816.730447998) (1696.94304,12664.4795719828) (1706.94304,12514.8968796738) (1716.94304,12367.9203923584) (1726.94304,12223.489920537) (1736.94304,12081.5470022944) (1746.94304,11942.0348441281) (1756.94304,11804.898264127) (1766.94304,11670.0836373914) (1776.94304,11537.5388435932) (1786.94304,11407.2132165825) (1796.94304,11279.0574959508) (1806.94304,11153.0237804612) (1816.94304,11029.0654832717) (1826.94304,10907.1372888782) (1836.94304,10787.1951117199) (1846.94304,10669.1960564138) (1856.94304,10553.0983796312) (1866.94304,10438.8614537344) (1876.94304,10326.4457324937) (1886.94304,10215.8127196768) (1896.94304,10106.9249421301) (1906.94304,9999.74592994307) (1916.94304,9894.24020409214) (1926.94304,9790.37325271867) (1936.94304,9688.11142531484) (1946.94304,9587.4217086276) (1956.94304,9488.2716911321) (1966.94304,9390.62990975705) (1976.94304,9294.46597288514) (1986.94304,9199.75034028313) (1996.94304,9106.45417185159) (2006.94304,9014.54929671421) (2016.94304,8924.00821235335) (2026.94304,8834.80408012639) (2036.94304,8746.91071357866) (2046.94304,8660.30256251587) (2056.94304,8574.95469564081) (2066.94304,8490.84278306771) (2076.94304,8407.94307917302) (2086.94304,8326.23240591187) (2096.94304,8245.68813664305) (2106.94304,8166.28818046544) (2116.94304,8088.0109670606) (2126.94304,8010.83543202749) (2136.94304,7934.74100269282) (2146.94304,7859.70758438265) (2156.94304,7785.71554713658) (2166.94304,7712.74571284763) (2176.94304,7640.77934281238) (2186.94304,7569.79812567326) (2196.94304,7499.7841657391) (2206.94304,7430.71997166457) (2216.94304,7362.58844547437) (2226.94304,7295.37287191399) (2236.94304,7229.05690810798) (2246.94304,7163.62457350904) (2256.94304,7099.06024011634) (2276.94304,6972.47477084339) (2286.94304,6910.42405753853) (2296.94304,6849.18217377522) (2306.94304,6788.73512177375) (2316.94304,6729.06921803306) (2326.94304,6670.17112547685) (2336.94304,6612.02798754131) (2346.94304,6554.62778857187) (2356.94304,6497.95895232233) (2366.94304,6442.00675874952) (2376.94304,6386.7569911655) (2386.94304,6332.1993813252) (2396.94304,6278.32331455177) (2406.94304,6225.11767925649) (2416.94304,6172.57144540372) (2426.94304,6120.67373259913) (2436.94304,6069.41385371142) (2446.94304,6018.78137678334) (2456.94304,5968.76610221854) (2466.94304,5919.35804048415) (2476.94304,5870.54740366714) (2486.94304,5822.32460050572) (2496.94304,5774.68023181524) (2506.94304,5727.60508593838) (2516.94304,5681.09013425009) (2526.94304,5635.12652675398) (2536.94304,5589.70558778172) (2546.94304,5544.81881179133) (2556.94304,5500.45785925848) (2566.94304,5456.61455265934) (2576.94304,5413.28087255043) (2586.94304,5370.44895376639) (2596.94304,5328.11108176039) (2606.94304,5286.25968910658) (2616.94304,5244.8873521646) (2626.94304,5203.98678787536) (2636.94304,5163.55085063124) (2646.94304,5123.57252915495) (2656.94304,5084.04494333045) (2666.94304,5044.9613409411) (2676.94304,5006.31509428187) (2686.94304,4968.09969661411) (2696.94304,4930.30875848504) (2706.94304,4892.93600429045) (2716.94304,4855.97527141329) (2726.94304,4819.42052550411) (2736.94304,4783.26598567574) (2746.94304,4747.50734365029) (2756.94304,4712.1698910884) (2766.94304,4677.20348019154) (2776.94304,4642.55638751018) (2786.94304,4608.31031965864) (2796.94304,4574.43564812158) (2806.94304,4540.92466550456) (2816.94304,4507.77026263587) (2826.94304,4474.96733030438) (2836.94304,4442.51099528993) (2846.94304,4410.39637690283) (2856.94304,4378.61867514403) (2866.94304,4347.17317725008) (2876.94304,4316.05525796852) (2886.94304,4285.26037642417) (2896.94304,4254.78407295597) (2906.94304,4224.62196645264) (2916.94304,4194.76975209469) (2926.94304,4165.22319937783) (2946.94304,4107.03051787921) 
};
\path [draw=black, fill opacity=0] (axis cs:13,1)--(axis cs:13,1);

\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\end{semilogyaxis}

\end{tikzpicture}

==> conventions0.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'conventions0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{250bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88844791)%
    \put(0,0){\includegraphics[width=\unitlength]{conventions0pdf.pdf}}%
    \put(0.01899534,0.36091143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_\infty$}}}%
    \put(0.50812532,0.75743916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{n}$}}}%
    \put(0.12109529,0.63634385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega^+$}}}%
    \put(0.38940445,0.49150441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega^-$}}}%
  \end{picture}%
\endgroup%


==> conventions2.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'conventions2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%

  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{300bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%

  \begin{picture}(1,0.88844791)%
    \put(0,0){\includegraphics[width=\unitlength]{conventions2pdf.pdf}}%
    \put(0.41415329,0.08429182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{uniform flow}}}%
    \put(0.38803467,0.04273955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{exterior domain}}}%
    \put(0.4153291,0.23673071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{potential flow}}}%
    \put(0.39803423,0.18568075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{interior domain}}}%
    \put(0.42890164,0.4029399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{solid object}}}%
    \put(0.10478357,0.7758497){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi|_{\Omega^+}=\varphi_{\rm sc}+{\varphi_{\rm inc}}|_{\Omega^+}$}}}%
    \put(0.49521029,0.75217707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{n}$}}}%
    \put(0.49141818,0.49091737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{n}$}}}%
    \put(0.83896672,0.6846494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega^+$}}}%
    \put(0.72161373,0.40619352){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega^-$}}}%
    \put(0.32972324,0.60467523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi|_{\Omega^-}$}}}%
    \put(0.02271587,0.46690033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma$}}}%
    \put(0.0207311,0.37499248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_{\infty}$}}}%
  \end{picture}%
\endgroup%


==> dummy_v.tikz.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{loglogaxis}[
xlabel={stopping criterion of the iterative solver},
ylabel={magnitude of the auxiliary variable $p$},
xmin=1e-06, xmax=0.1,
ymin=0.0001, ymax=0.1,
axis on top,
width=\figurewidth,
height=\figureheight,
legend style={at={(0.03,0.97)}, anchor=north west},
legend entries={Mesh 1,Mesh 2,Mesh 3,Mesh 4}
]
\addplot [green!50.0!black]
coordinates {
(0.1,0.0170174) (0.01,0.001062111) (0.001,0.0001447102) (0.0001,0.0001435521) (1e-05,0.00014751089) (1e-06,0.0001470233) 
};
\addplot [red]
coordinates {
(0.1,0.04252) (0.01,0.001757) (0.001,0.0002871) (0.0001,0.000263) (1e-05,0.0002722) (1e-06,0.0002728) 
};
\addplot [black]
coordinates {
(0.1,0.02401742) (0.01,0.00100374) (0.001,0.000509612) (0.0001,0.000508785) (1e-05,0.000510179) (1e-06,0.000510036) 
};
\addplot [blue]
coordinates {
(0.1,0.0170964) (0.01,0.001480005) (0.001,0.001150991) (0.0001,0.001097344) (1e-05,0.001101953) (1e-06,0.001101317) 
};
\path [draw=black, fill opacity=0] (axis cs:13,1)--(axis cs:13,1);

\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\end{loglogaxis}

\end{tikzpicture}

==> error.tikz.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{semilogyaxis}[
xlabel={number of iterations},
ylabel={relative error},
xmin=0, xmax=600,
ymin=0.0001, ymax=10,
axis on top,
width=\figurewidth,
height=\figureheight,
legend style={at={(0.03,0.03)}, anchor=south west},
legend entries={unstable formulation  \eqref{eq:coupledvf},stable formulation \eqref{eq:weakcouptrans}}
]
\addplot [thick, black]
coordinates {
(1,1.77556933957) (50,2.29957265782) (100,0.115137303055) (150,0.00837003341556) (200,0.00204025999332) (250,0.00198022326249) (300,0.00200981344827) (350,0.00200795531505) (400,0.00192632906879) (450,0.0472752701018) (500,2.00707584587) (550,2.26908752538) (600,2.26964708358) 
};
\addplot [thick, black, dashed]
coordinates {
(1,1.03838850164) (50,5.10713694066) (100,4.37373932915) (150,3.7082299273) (200,2.58574691448) (250,1.31723549998) (300,0.561265150296) (350,0.247534122656) (400,0.117674867498) (450,0.0435285780663) (500,0.0133601763604) (550,0.0029229648068) (600,0.000225731205522) 
};
\path [draw=black, fill opacity=0] (axis cs:13,1)--(axis cs:13,1);

\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\end{semilogyaxis}

\end{tikzpicture}

==> res.tikz.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{semilogyaxis}[
xlabel={number of iterations},
ylabel={relative residual},
xmin=0, xmax=600,
ymin=1e-07, ymax=1,
axis on top,
width=\figurewidth,
height=\figureheight,
legend style={at={(0.03,0.03)}, anchor=south west},
legend entries={unstable formulation  \eqref{eq:coupledvf},stable formulation \eqref{eq:weakcouptrans}}
]
\addplot [thick, black]
coordinates {
(1,0.8984425) (50,0.1579681) (100,0.0090716) (150,0.000942) (200,0.0002063) (250,8.37e-05) (300,8.1e-05) (350,8.09e-05) (400,8.09e-05) (450,8.01e-05) (500,2.75e-05) (550,1.3e-06) (600,1e-07) 
};
\addplot [thick, black, dashed]
coordinates {
(1,0.9403811) (50,0.361097) (100,0.2442476) (150,0.2107814) (200,0.1600748) (250,0.088739) (300,0.0442015) (350,0.0212418) (400,0.0096456) (450,0.002784) (500,0.0010342) (550,0.0003435) (600,4.93e-05) 
};
\path [draw=black, fill opacity=0] (axis cs:13,1)--(axis cs:13,1);

\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\end{semilogyaxis}

\end{tikzpicture}
